Square-free graphs are multiplicative

A graph K is square-free if it contains no four-cycle as a subgraph. A graph K is multiplicative if GxH -> K implies G -> K or H -> K, for all graphs G,H. Here GxH is the tensor (or categorical) graph product and G -> K denotes the existence of a graph homomorphism from G to K. Hedetniemi's conjecture states that all cliques K_n are multiplicative. However, the only non-trivial graphs known to be multiplicative are K_3, odd cycles, and still more generally, circular cliques $K_{p/q}$ with 2 <= p/q < 4. We make no progress for cliques, but show that all square-free graphs are multiplicative. In particular, this gives the first multiplicative graphs of chromatic number higher than 4. Generalizing, in terms of the box complex, the topological insight behind existing proofs for odd cycles, we also give a different proof for circular cliques.

==> figExtension.tex <==
\begin{tikzpicture}

\draw[rotate around={60:(-30:3.97)},draw=none,fill=red!60] (-30:3.97) ellipse (10pt and 5pt);
\draw[rotate around={60:(-30:1.8)},draw=none,fill=blue!30] (-30:1.8) ellipse (10pt and 10pt);
\draw[rotate around={60:(-150:1.9)},draw=none,fill=violet!20] (-150:1.9) ellipse (12pt and 12pt);
\draw[rotate around={60:(70:1.8)},draw=none,fill=pink!20] (70:1.8) ellipse (9pt and 9pt);

\draw[rounded corners = 3pt,-{latex},thick,
		decoration={markings, mark=at position 0.5 with {\arrow{>}}},
		postaction={decorate}
	]  (209.5:4) -- (207.5:1.66) arc (207.5:-147.5:1.66) node[midway,below left] {$R$} --  (-149.5:4);
\draw (0,0);
\draw[rounded corners = 3pt,-{latex},
		decoration={markings, mark=at position 0.5 with {\arrow{>}}},
		postaction={decorate}
	] (209:4) -- (202:1.9) arc (202:-26:1.9) node[midway,above]{$\overline{\mu(W)}$}-- (-29.5:4);
\draw[rounded corners = 3pt,-{latex},
		decoration={markings, mark=at position 0.5 with {\arrow{>}}},
		postaction={decorate}
	] (-149:4) -- (-142:1.9) arc (-142:-33:1.9) node[midway,below]{$\overline{\mu(W')}$} -- (-30.5:4);
\node at (-152:4.6) {$(g_0,h_0)$};

\draw [decorate,decoration={brace,amplitude=5pt},xshift=3pt,yshift=2pt] (-26:2.0)--(-28:3.9) node[midway,above,yshift=3pt,xshift=10pt] {$\texttt{ext}(W)$};

\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=-2pt,yshift=-3pt] (-33:2.0)--(-32:3.9) node[midway,below,xshift=-10pt,yshift=-5pt] {$\texttt{ext}(W')$};

\node at (-30:4.6) {$(g^*,h^*)$};
\end{tikzpicture}

==> figExtremal.tex <==
\begin{tikzpicture}[xscale=0.93]

\node at (0,0.6) {$h_0$};
\node at (2,0.6) {$h_1$};

\draw[rounded corners=5pt,draw=none,fill=blue!10,path fading=east] (-0.2,-3.9) -- (-0.2,-0.5) -- (1.8,0) -- (1.8,-5) -- cycle;
\draw[rounded corners=5pt,draw=none,fill=red!20,path fading=west] (2.2,-1)--(2.2,-3.6) -- (0.2,-3.9) -- (0.2,-0.5) -- cycle;


\draw[rounded corners=5pt] (1.8,0) -- (2.2,0) -- (2.2,-5) -- (1.8,-5) -- cycle;

\draw[rounded corners=5pt,fill=red!55] (1.8,-1) -- (2.2,-1) -- (2.2,-3.6) -- (1.8,-3.6) -- cycle;
\node[v,black,fill=red!60!black] at (2,-1.3) {};
\node[v,black,fill=red!60!black] at (2,-1.7) {};
\node at (2,-2.1) {$S$};
\node[v,black,fill=red!60!black] at (2,-2.5) {};
\node[v,black,fill=red!60!black] at (2,-2.9) {};
\node[v,black,fill=red!60!black] at (2,-3.3) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (1.72,-1.1)--(1.72,-3.5) node [midway,black!60,xshift=-10pt,yshift=-14pt,align=center] {$a$\\\rotatebox[origin=c]{-90}{$\rightsquigarrow$}\\$a'$};
\node at (1.2,-4.9) {$N^2(S)$};

\draw[rounded corners=5pt,fill=blue!35] (-0.2,-0.5) -- (0.2,-0.5) -- (0.2,-3.9) -- (-0.2,-3.9) -- cycle;
\node[v,black,fill=blue!60] at (0,-0.8) {};
\node[v,black,fill=blue!60] at (0,-1.2) {};
\node[v,black,fill=blue!60] at (0,-1.6) {};
\node[v,black,fill=blue!60] at (0,-2.0) {};
\node[v,black,fill=blue!60] at (0,-2.4) {};
\node[v,black,fill=blue!60] at (0,-2.8) {};
\node[v,black,fill=blue!60] at (0,-3.2) {};
\node[v,black,fill=blue!60] at (0,-3.6) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (-0.26,-0.6)--(-0.26,-3.8) node [midway,black!60,xshift=-10pt] {$b$};
\node at (0,-4.2) {$N(S)$};

\node[black!60] at (1.6,-0.3) {$a'$};
\node[v,fill=violet!40] at (2,-0.4) {};
\node[v,fill=violet!40] at (2,-3.9) {};
\node[v,fill=pink!40] at (2,-4.3) {};
\node[v,fill=violet!40] at (2,-4.7) {};








\begin{scope}[shift={(4.2,0)}]
\node at (0,0.6) {$h_0$};
\node at (2,0.6) {$h_1$};
\node at (4,0.6) {$h_2$};

\draw[rounded corners=5pt,draw=none,fill=blue!10,path fading=east] (-0.2,-3.9) -- (-0.2,-0.5) -- (1.8,0) -- (1.8,-5) -- cycle;
\draw[rounded corners=5pt,draw=none,fill=red!20,path fading=west] (2.2,-1)--(2.2,-3.6) -- (0.2,-3.9) -- (0.2,-0.5) -- cycle;
\draw[rounded corners=5pt,draw=none,fill=red!10,path fading=east] (1.8,-1)--(1.8,-3.6) -- (3.8,-3.9) -- (3.8,-0.5) -- cycle;


\draw[rounded corners=5pt] (1.8,0) -- (2.2,0) -- (2.2,-5) -- (1.8,-5) -- cycle;

\draw[rounded corners=5pt,fill=red!55] (1.8,-1) -- (2.2,-1) -- (2.2,-3.6) -- (1.8,-3.6) -- cycle;
\node[v,black,fill=red!60!black,label={[xshift=-1pt,yshift=-2pt]15:$(g'_1,h_1)$}] (red3) at (2,-1.3) {};
\node[v,black,fill=red!60!black] (r) at (2,-1.7) {};
\node at (2,-2.1) {$S$};
\node[v,black,fill=red!60!black] at (2,-2.5) {};
\node[v,black,fill=red!60!black] at (2,-2.9) {};
\node[v,black,fill=red!60!black] at (2,-3.3) {};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (1.72,-1.1)--(1.72,-3.5) node [midway,black!60,xshift=-10pt,yshift=13pt,align=center] {$a'$\\\rotatebox[origin=c]{90}{$\rightsquigarrow$}\\$a$};
\node at (2.8,-4.9) {$N^2(S)$};

\draw[rounded corners=5pt,fill=blue!35] (-0.2,-0.5) -- (0.2,-0.5) -- (0.2,-3.9) -- (-0.2,-3.9) -- cycle;
\node[v,black,fill=blue!60] (yh0) at (0,-0.8) {};
\node[v,black,fill=blue!60] at (0,-1.2) {};
\node[v,black,fill=blue!60] (gp) at (0,-1.6) {};
\node[v,black,fill=blue!60] (yp) at (0,-2.0) {};
\node[v,black,fill=blue!60] at (0,-2.4) {};
\node[v,black,fill=blue!60,label={[yshift=0pt,xshift=-1pt]0:$(g_2,h_0)$}] (bluen) at (0,-2.8) {};
\node[v,black,fill=blue!60] at (0,-3.2) {};
\node[v,black,fill=blue!60] at (0,-3.6) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (-0.26,-0.6)--(-0.26,-3.8) node [midway,black!60,xshift=-10pt] {$b$};
\node at (0,-4.2) {$N(S)$};

\node[black!60] at (1.6,-0.3) {$a'$};
\node[black!60] at (1.6,-1.2) {$a$};
\node[v,fill=violet!40] (xh1) at (2,-0.4) {};
\node[v,fill=violet!40,label={[xshift=-1pt,yshift=-2pt]0:$(g_1,h_1)$}] (violet1) at (2,-3.9) {};
\node[v,fill=pink!40] at (2,-4.3) {};
\node[v,fill=violet!40] at (2,-4.7) {};

\draw[rounded corners=5pt,draw=none,fill=yellow!35,path fading=west] (4.2,-1.8) -- (4.2,-3.0) -- (2.2,-3.2) -- (2.2,-1.3) -- cycle;
\draw[rounded corners=5pt] (3.8,-0.5) -- (4.2,-0.5) -- (4.2,-3.9) -- (3.8,-3.9) -- cycle;
\draw[rounded corners=5pt,gray,fill=yellow!25] (3.8,-1.8) -- (4.2,-1.8) -- (4.2,-3.0) -- (3.8,-3.0) -- cycle;
\node[v,fill=blue!60] (yh2) at (4,-0.8) {};
\node[v,fill=green!60] at (4,-1.2) {};
\node[v,fill=green!60] (g) at (4,-1.6) {};
\node[v,black!60,fill=yellow!40,label={[yshift=0pt]180:$S'$}] (y) at (4,-2.0) {};
\node[v,black!60,fill=yellow!40] at (4,-2.4) {};
\node[v,black!60,fill=yellow!40,label={[yshift=-1pt,xshift=1pt]180:$(g_2,h_2)$}] (botyellow) at (4,-2.8) {};
\node[v,fill=green!60] at (4,-3.2) {};
\node[v,fill=blue!60] at (4,-3.6) {};
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt] (4.27,-1.9) -- (4.27,-2.9)
node [midway,black!60,xshift=7pt,yshift=-2pt] {$b'$};
\end{scope}

\draw (bluen) -- (red3) -- (botyellow);
\draw[dashed] (botyellow) -- (violet1)  -- (bluen);



\begin{scope}[shift={(10.8,0)}]
\node at (0,0.6) {$h_0$};
\node at (2,0.6) {$h_1$};
\node at (4,0.6) {$h_2$};

\draw[rounded corners=5pt,draw=none,fill=blue!10,path fading=east] (-0.2,-3.9) -- (-0.2,-0.5) -- (1.8,0) -- (1.8,-5) -- cycle;
\draw[rounded corners=5pt,draw=none,fill=red!20,path fading=west] (2.2,-1)--(2.2,-3.6) -- (0.2,-3.9) -- (0.2,-0.5) -- cycle;
\draw[rounded corners=5pt,draw=none,fill=red!10,path fading=east] (1.8,-1)--(1.8,-3.6) -- (3.8,-3.9) -- (3.8,-0.5) -- cycle;


\draw[rounded corners=5pt] (1.8,0) -- (2.2,0) -- (2.2,-5) -- (1.8,-5) -- cycle;

\draw[rounded corners=5pt,fill=red!55] (1.8,-1) -- (2.2,-1) -- (2.2,-3.6) -- (1.8,-3.6) -- cycle;
\node[v,black,fill=red!60!black,label={15:$(z,h_1)$}] (zh1) at (2,-1.3) {};
\node[v,black,fill=red!60!black] (r) at (2,-1.7) {};
\node at (2,-2.1) {$S$};
\node[v,black,fill=red!60!black] at (2,-2.5) {};
\node[v,black,fill=red!60!black] at (2,-2.9) {};
\node[v,black,fill=red!60!black] at (2,-3.3) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (1.72,-1.1)--(1.72,-3.5) node [midway,black!60,xshift=-10pt,yshift=-14pt,align=center] {$a$\\\rotatebox[origin=c]{-90}{$\rightsquigarrow$}\\$a'$};
\node at (2.8,-4.9) {$N^2(S)$};

\draw[rounded corners=5pt,fill=blue!35] (-0.2,-0.5) -- (0.2,-0.5) -- (0.2,-3.9) -- (-0.2,-3.9) -- cycle;
\node[v,black,fill=blue!60,label={60:$(y,h_0)$}] (yh0) at (0,-0.8) {};
\node[v,black,fill=blue!60] at (0,-1.2) {};
\node[v,black,fill=blue!60] (gp) at (0,-1.6) {};
\node[v,black,fill=blue!60] (yp) at (0,-2.0) {};
\node[v,black,fill=blue!60] at (0,-2.4) {};
\node[v,black,fill=blue!60] at (0,-2.8) {};
\node[v,black,fill=blue!60] at (0,-3.2) {};
\node[v,black,fill=blue!60] at (0,-3.6) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt] (-0.26,-0.6)--(-0.26,-3.8) node [midway,black!60,xshift=-10pt] {$b$};
\node at (0,-4.2) {$N(S)$};

\node[black!60] at (1.7,-0.1) {$a'$};
\node[v,fill=violet!40,label={15:$(x,h_1)$}] (xh1) at (2,-0.4) {};
\node[v,fill=violet!40] at (2,-3.9) {};
\node[v,fill=pink!40] at (2,-4.3) {};
\node[v,fill=violet!40] at (2,-4.7) {};

\draw[rounded corners=5pt,draw=none,fill=yellow!35,path fading=west] (4.2,-1.8) -- (4.2,-3.0) -- (2.2,-3.2) -- (2.2,-1.3) -- cycle;
\draw[rounded corners=5pt] (3.8,-0.5) -- (4.2,-0.5) -- (4.2,-3.9) -- (3.8,-3.9) -- cycle;
\draw[rounded corners=5pt,gray,fill=yellow!25] (3.8,-1.8) -- (4.2,-1.8) -- (4.2,-3.0) -- (3.8,-3.0) -- cycle;
\node[v,fill=blue!60,label={60:$(y,h_2)$}] (yh2) at (4,-0.8) {};
\node[v,fill=green!60] at (4,-1.2) {};
\node[v,fill=green!60,label={0:$(y',h_2)$}] (g) at (4,-1.6) {};
\node[v,black!60,fill=yellow!40] (y) at (4,-2.0) {};
\node[v,black!60,fill=yellow!40,label=0:$S'$] at (4,-2.4) {};
\node[v,black!60,fill=yellow!40] at (4,-2.8) {};
\node[v,fill=green!60] at (4,-3.2) {};
\node[v,fill=blue!60] at (4,-3.6) {};
\draw [decorate,decoration={brace,amplitude=4pt,mirror},xshift=0pt,yshift=0pt] (3.73,-1.9) -- (3.73,-2.9)
node [midway,black!60,xshift=-10pt] {$b'$};

\draw (xh1) -- (yh2) -- (zh1) -- (yh0) -- (xh1);
\draw[black!50] (y) -- (r) -- (g) -- (zh1);
\draw[black!50] (yp) -- (r) -- (gp) -- (zh1);
\end{scope}

\end{tikzpicture}

==> figGroupoid.tex <==
\newcommand{\dfivegraph}{
	\node[H] (ha0) at (0:1.3) {};
	\node[H] (ha1) at (72:1.3) {};
	\node[H] (ha2) at (144:1.3) {};
	\node[H] (ha3) at (-144:1.3) {};		
	\node[H] (ha4) at (-72:1.3) {};	
	\draw[He]
	(ha0.center)--(ha1.center)
	(ha1.center)--(ha2.center)
	(ha2.center)--(ha3.center)
	(ha3.center)--(ha4.center)
	(ha4.center)--(ha0.center);
}

\begin{tikzpicture}[scale=0.7]
	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at (ha0) {};
	\node[G1] (v4) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,4}
	{ \draw[Ge,->] (v\lastx)--(v\x); }	
	
\node at (2.1,0) {\Huge$\cdot$};	

\begin{scope}[shift={(4,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v2) at (ha0) {};
	\node[G] (v3) at (ha1) {};
	\node[G] (v4) at (ha2) {};
	\node[G] (v5) at (ha3) {};		
	\node[G1] (v6) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,6}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\node at (6.1,0) {\huge$=$};

\begin{scope}[shift={(8,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha3) {};
	\node[G1] (v3) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,3}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}	




\begin{scope}[shift={(0,-3.5)}]

	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha3) {};
	\node[G1] (v3) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,3}
	{ \draw[Ge,->] (v\lastx)--(v\x); }

\node at (2.1,0) {\Huge$\cdot$};

\begin{scope}[shift={(4,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v2) at (ha0) {};
	\node[G] (v3) at (ha1) {};
	\node[G] (v4) at (ha2) {};
	\node[G] (v5) at (ha3) {};		
	\node[G1] (v6) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,6}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\node at (6.1,0) {\huge$=$};

\begin{scope}[shift={(8,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha2)-(144:4pt)$) {};
	\node[G] (v2) at ($(ha3)-(-144:4pt)$) {};
	\node[G] (v3) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v4) at (ha0) {};
	\node[G] (v5) at (ha1) {};
	\node[G] (v6) at ($(ha2)+(144:4pt)$) {};
	\node[G] (v7) at ($(ha3)+(-144:4pt)$) {};
	\node[G1] (v8) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,8}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}	

\end{scope}	
\end{tikzpicture}


==> figReducing.tex <==


\newcommand{\dtengraph}{
	\begin{scope}[shift={(-1.3,0)}]		
		\node[H] (ha0) at (0:1.3) {};
		\node[H] (ha1) at (72:1.3) {};
		\node[H] (ha2) at (144:1.3) {};
		\node[H] (ha3) at (-144:1.3) {};		
		\node[H] (ha4) at (-72:1.3) {};	
		\draw[He]
		(ha0.center)--(ha1.center)
		(ha1.center)--(ha2.center)
		(ha2.center)--(ha3.center)
		(ha3.center)--(ha4.center)
		(ha4.center)--(ha0.center);
	\end{scope}	
	\begin{scope}[shift={(2.6,0)}]		
		\node[H] (hb0) at (180+0:1.3) {};
		\node[H] (hb1) at (180+72:1.3) {};
		\node[H] (hb2) at (180+144:1.3) {};
		\node[H] (hb3) at (180+-144:1.3) {};		
		\node[H] (hb4) at (180+-72:1.3) {};	
		\draw[He]
		(hb0.center)--(hb1.center)
		(hb1.center)--(hb2.center)
		(hb2.center)--(hb3.center)
		(hb3.center)--(hb4.center)
		(hb4.center)--(hb0.center);
	\end{scope}		
	\draw[He] (ha0.center)--(hb0.center);
}

\begin{tikzpicture}[scale=0.8]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at ($(ha0)+(-3pt,7pt)$) {};
	\node[G] (v4) at ($(hb0)+(0pt,7pt)$) {};
	\node[G] (v5) at ($(hb4)+(-72:-4pt)$) {};
	\node[G] (v6) at ($(hb3)+(-144:-4pt)$) {};
	\node[G] (v7) at ($(hb2)+(144:-4pt)$) {};
	\node[G] (v8) at ($(hb1)+(72:-4pt)$) {};
	\node[G] (v9) at ($(hb0)+(2pt,-7pt)$) {};
	\node[G] (v10) at ($(ha0)+(2pt,-5pt)$) {};
	\node[G] (v11) at ($(hb0)+(4pt,-3pt)$) {};
	\node[G] (v12) at ($(hb1)+(72:4pt)$) {};
	\node[G] (v13) at ($(hb2)+(144:4pt)$) {};
	\node[G] (v14) at ($(hb3)+(-144:4pt)$) {};
	\node[G] (v15) at ($(hb4)+(-72:4pt)$) {};
	\node[G] (v16) at ($(hb0)+(2pt,2pt)$) {};
	\node[G] (v17) at ($(ha0)+(-3pt,-0pt)$) {};
	\node[G1] (v18) at (ha4) {};					
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,18}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
	
\begin{scope}[shift={(7.5,0)}]
	\dtengraph;

	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at ($(ha1)+(0pt,-5pt)$) {};
	\node[G] (v3) at ($(ha0)+(-6pt,1pt)$) {};
	\node[G] (v4) at ($(ha1)+(2pt,4pt)$) {};
	\node[G] (v5) at ($(ha0)+(72:4pt)$) {};
	\node[G] (v6) at ($(hb0)+(0,4pt)$) {};
	\node[G] (v7) at ($(hb4)+(108:5pt)$) {};
	\node[G] (v8) at ($(hb3)+(72:4pt)$) {};
	\node[G] (v9) at ($(hb4)+(108:0pt)$) {};
	\node[G] (v10) at ($(hb0)+(4pt,-1pt)$) {};
	\node[G] (v11) at ($(hb1)+(-108:-4pt)$) {};
	\node[G] (v12) at ($(hb2)+(-36:-4pt)$) {};
	\node[G] (v13) at ($(hb3)+(-3pt,-4pt)$) {};
	\node[G] (v14) at ($(hb4)+(128:-6pt)$) {};
	\node[G] (v15) at ($(hb3)+(4pt,-2pt)$) {};
	\node[G] (v16) at ($(hb2)+(-36:4pt)$) {};
	\node[G] (v17) at ($(hb1)+(-108:4pt)$) {};
	\node[G] (v18) at ($(hb0)+(-2pt,-5pt)$) {};	
	\node[G] (v19) at ($(ha0)+(2pt,-5pt)$) {};	
	\node[G] (v20) at ($(ha4)+(-72:4pt)$) {};	
	\node[G] (v21) at ($(ha3)+(0pt,-0pt)$) {};		
	\node[G1] (v22) at ($(ha4)+(-72:-4pt)$) {};					
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,22}
	{ \draw[Ge,->] (v\lastx)--(v\x); }	
\end{scope}

\begin{scope}[shift={(0,-3.6)}]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at (ha0) {};
	\node[G1] (v4) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,4}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
		
\begin{scope}[shift={(7.5,0)}]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at ($(ha0)+(0pt,4pt)$) {};
	\node[G] (v4) at ($(hb0)+(0pt,4pt)$) {};
	\node[G] (v5) at (hb4) {};
	\node[G] (v6) at (hb3) {};
	\node[G] (v7) at (hb2) {};
	\node[G] (v8) at (hb1) {};
	\node[G] (v9) at ($(hb0)-(0pt,4pt)$)  {};						
	\node[G] (v10) at ($(ha0)-(0pt,4pt)$)  {};							
	\node[G1] (v11) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,11}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\end{scope}

\draw[thick,->,decorate,decoration=snake] (0.6,-1) -- (0.6,-2.05);
\draw[thick,->,decorate,decoration=snake] (4.7,-1) -- (4.0,-2.15);
\end{tikzpicture}


==> figTorus.tex <==
\begin{tikzpicture}[scale=0.9]
	\tikzstyle{ghost}=[inner sep=0pt,minimum size=0pt]
	\tikzstyle{v}=[circle,fill=black,draw=black!75,inner sep=0pt,minimum size=0.3em]
	\tikzstyle{splitl}=[path fading=west]
	\tikzstyle{splitr}=[path fading=east]

\pgfmathtruncatemacro\n{6}
\pgfmathtruncatemacro\m{7}

\pgfmathtruncatemacro\mm{2*\m}

\foreach \i in {-1,...,\n}
{
	\foreach \j in {-1,...,\mm}
	{
		\pgfmathtruncatemacro\t{mod(mod(\i+\n,\n)+mod(\j+\mm,\mm),2)};
		\pgfmathtruncatemacro\jj{mod(\j,\m)};
		\pgfmathtruncatemacro\ii{mod(\i,\n)};		
		\ifnum \t < 1
			\ifnum \i < 0
				\node[ghost] (u\i_\j) at (\j,-\i) {};
			\else \ifnum \j < 0
				\node[ghost] (u\i_\j) at (\j,-\i) {};
			\else \ifnum \i = \n
				\node[ghost,label={above:$\ii,\jj$}] (u\i_\j) at (\j,-\i) {};
			\else \ifnum \j = \mm
				\node[ghost,label={above:$\ii,\jj$}] (u\i_\j) at (\j,-\i) {};
			\else
				\node[v,label={above:$\ii,\jj$}] (u\i_\j) at (\j,-\i) {};
			\fi \fi \fi \fi
		\fi
	}
}

\foreach \i in {-1,...,\n}
{
	\foreach \j in {-1,...,\mm}
	{
		\pgfmathtruncatemacro\t{mod(mod(\i+\n,\n)+mod(\j+\mm,\mm),2)};
		\pgfmathtruncatemacro\ip{\i+1};
		\pgfmathtruncatemacro\im{\i-1};		
		\pgfmathtruncatemacro\jp{\j+1};	
				
		\ifnum \t < 1
			\ifnum \i < 0
				\ifnum \jp < \mm
					\draw[splitl] (u\i_\j) -- (u\ip_\jp);			
				\fi
			\else \ifnum \i = \n
				{};
			\else \ifnum \j = \mm
				{};
			\else \ifnum \j < 0
				\ifnum \ip < \n
					\draw[splitl] (u\i_\j) -- (u\ip_\jp);
				\fi
			\else \ifnum \ip = \n
				\draw[splitr] (u\i_\j) -- (u\ip_\jp);
			\else \ifnum \jp = \mm
				\draw[splitr] (u\i_\j) -- (u\ip_\jp);			
			\else
				\draw (u\i_\j) -- (u\ip_\jp);
			\fi \fi \fi \fi \fi \fi
			%----
			\ifnum \i < 0
				{};
			\else \ifnum \i = 0
				\ifnum \j < \mm
					\draw[splitr] (u\i_\j) -- (u\im_\jp);
				\fi
			\else \ifnum \j = \mm
				{};
			\else \ifnum \j < 0
				\draw[splitl] (u\i_\j) -- (u\im_\jp);			
			\else \ifnum \jp = \mm
				\draw[splitr] (u\i_\j) -- (u\im_\jp);
			\else \ifnum \i = \n
				\draw[splitl] (u\i_\j) -- (u\im_\jp);				
			\else
				\draw (u\i_\j) -- (u\im_\jp);
			\fi \fi \fi \fi \fi \fi
			

			%--blue
			\ifnum \j = 0 \ifnum \i < \n
			\draw[blue,thick,double] (u\i_\j) -- (u\ip_\jp);
			\fi \fi						
			\ifnum \j = 0 \ifnum \i < \n \ifnum \i>0
			\draw[blue,thick,double] (u\i_\j) -- (u\im_\jp);
			\fi \fi \fi
			\ifnum \j = 0 \ifnum \i = 0
			\draw[blue,double,splitr] (u\i_\j) -- (u\im_\jp);
			\fi \fi 
			\ifnum \j = 0 \ifnum \i = \n
			\draw[blue,double,splitl] (u\i_\j) -- (u\im_\jp);
			\fi \fi	
			
			%--red
			\ifnum \i = 0 \ifnum \j < \mm 
				\draw[red,very thick] (u\i_\j) -- (u\ip_\jp);
			\fi \fi			
			\ifnum \i = 1 \ifnum \jp < \mm \ifnum \j>-1
				\draw[red,very thick] (u\i_\j) -- (u\im_\jp);
			\fi \fi \fi
			\ifnum \i = 1 \ifnum \j = -1
			\draw[red,thick,splitl] (u\i_\j) -- (u\im_\jp);
			\fi \fi 
			\ifnum \i = 1 \ifnum \jp = \mm
				\draw[red,thick,splitr] (u\i_\j) -- (u\im_\jp);
			\fi \fi
			
		
		\fi
	}
}
\end{tikzpicture}

